Refining Trace Abstraction using Abstract Interpretation

The CEGAR loop in software model checking notoriously diverges when the abstraction refinement procedure does not derive a loop invariant. An abstraction refinement procedure based on an SMT solver is applied to a trace, i.e., a restricted form of a program (without loops). In this paper, we present a new abstraction refinement procedure that aims at circumventing this restriction whenever possible. We apply abstract interpretation to a program that we derive from the given trace. If the program contains a loop, we are guaranteed to obtain a loop invariant. We call an SMT solver only in the case where the abstract interpretation returns an indefinite answer. That is, the idea is to use abstract interpretation and an SMT solver in tandem. An experimental evaluation in the setting of trace abstraction indicates the practical potential of this idea.

==> fig/fig_ai_module.tex <==
\begin{tikzpicture}[auto]
 
 \node (initP) at (-3.5,4.0) [] {Trace $\tau$};
 
 \node (loopcheck) at (2,4) [check] {$\tau$ contains loop?}; 
 \node (ppana) at (2,2) [check] {$\pprog$ already analyzed ?};
 \node (checkabs) at (2,0) [check] {Abstraction strong enough ?};
 
 \node (defta1) at (8,4) [] {$\atm{D} := \atm{D} \cup \refF(\tau)$};
 \node (defta2) at (8,2) [] {$\atm{D} := \atm{D} \cup \refF(\tau)$};
 \node (defta3) at (8,0) [] {$\atm{D} := \atm{D} \cup \refF(\tau)$};
 
  
 \node (absref) at (-3.5,0) [] {$\atm{D} := \atm{D} \cup \atm{\mathit{AI}}$};
 \draw [flow,pos=0.6] (initP) to (inclcheck);
\draw [flow,inner sep=1mm] (inclcheck) to node {no} (defta1);

%
 \draw [flow,inner sep=1mm] (inclcheck) to node {%
 \begin{tabular}{l}%
 	yes\\
 	$\pprog := \textsf{pathProg}(\tau)$
 \end{tabular}} (ppana);


\draw[flow,inner sep=1mm,swap] (ppana.east) -- node{yes} (defta2);

\draw[flow,inner sep=1mm] (ppana) -- node {%
\begin{tabular}{l}%
no\\
$\textsf{absInt}(\pprog)$
\end{tabular}} (checkabs);

\draw[flow,inner sep=1mm,swap] (checkabs.east) -- node{no} (defta3);

\draw[flow,inner sep=1mm] (checkabs.west) -- node{yes} (absref);

\begin{pgfonlayer}{background}
% input rectangle 
 \draw [fill=lightback] (-4.5,3.5) rectangle (-2.5,4.5);
 \node at (-4.5,5.0) [below right] {\textbf{Input}};
 % backround rectangle
 \draw [fill=lightback] (-1,-0.75) rectangle (5,4.75);
\end{pgfonlayer}

\end{tikzpicture}


==> fig/fig_ex1_cfg.tex <==
\begin{tikzpicture}
\footnotesize

\node[circle,draw,smallnode] (node0) at (0,-1) {$\loc_{0}$};
\node[circle,draw,smallnode] (node1) at (0,-2.5) {$\loc_{1}$};
\node[circle,draw,smallnode] (node2) at (0,-4.5) {$\loc_{2}$};
\node[circle,draw,smallnode] (node3) at (2.5,-4.5) {$\loc_{3}$};
\node[circle,draw,smallnode] (node4) at (2.5,-2.5) {$\loc_{4}$};
\node[circle,draw,smallnode] (node6) at (-2,-2.5) {$\loc_{6}$};
\node[circle,draw,smallnode] (node7) at (-2,-4.5) {$\loc_{7}$};

\draw [trans] ($(-0.5,-0.5)$) to node {} (node0); 

\draw [trans] (node0) to node [near start] 
{\stprog{x:=0;y:=42}} (node1);

\draw [trans] (node1) to node [yshift=-0.2cm]
{\stprog{x<100}} (node2);

\draw [trans] (node2) to node [anchor=north] 
{\stprog{x:=x+1}} (node3);

\draw [trans] (node3) to node [near end]
{\stprog{y>0}} (node1);

\draw [trans, bend left=20] (node3) to node [near end,xshift=-0.2cm]
{\stprog{y<=0}} (node4);

\draw [trans,bend left=20] (node4) to node [near end,xshift=0.2cm] 
{\stprog{y:=42}} (node3);

\draw [trans] (node1) to node [anchor=south]
{\stprog{x>=100}} (node6); 

\draw [trans] (node6) to node [yshift=0.2cm] 
{\stprog{x!=100 || y!=42}} (node7);

\end{tikzpicture}  

==> fig/fig_ex1_intaut_1.tex <==
% TA predicates Counttillbound-2  
% [9#true, 10#false, 13#(<= main_x 0)]
% [55#true, 56#false, 59#(<= main_x 0), 62#(<= main_x 1)]
% [128#(<= main_x 2), 116#true, 117#false, 120#(<= main_x 0), 123#(<= main_x 1)]
% [194#true, 195#false, 211#(<= main_x 3), 198#(<= main_x 0), 201#(<= main_x 1), 206#(<= main_x 2)]
% \ldots
% 
\begin{tikzpicture}
\footnotesize

\node[circle,draw,smallnode,label=left:\saprog{$true$}] (node0) at (0,-1) {$q_{0}$};
\node[circle,draw,smallnode,label=left:\saprog{$x=0$}] (node1) at (0,-2.5) {$q_{1}$};
\node[circle,draw,smallnode,accepting,label=left:\saprog{$false$}] (node2) at (0,-4) {$q_{err}$};

\draw [trans] ($(-0.5,-0.5)$) to node {} (node0); 

\draw [trans,loop right] (node0) to node [] 
{$\Sigma$} (node0);

\draw [trans] (node0) to node [] 
{\stprog{x:=0;y:=42}} (node1);

\draw [trans,loop right] (node1) to node [] 
{$\Sigma \setminus \left \{ 
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x>=100}
\end{array} \right\}
$} (node1);

\draw [trans] (node1) to node []
{\stprog{x>=100}} (node2);

\draw [trans,loop right] (node2) to node [] 
{$\Sigma$} (node2);

\end{tikzpicture}  

==> fig/fig_ex1_intaut_2.tex <==
\begin{tikzpicture}
\footnotesize

\node[circle,draw,smallnode,label=left:\saprog{$true$}] (node0) at (0,-1) {$q_{0}$};
\node[circle,draw,smallnode,label=left:\saprog{$x=0$}] (node1) at (0,-2.5) {$q_{1}$};
\node[circle,draw,smallnode,label=left:\saprog{$x=1$}] (node2) at (0,-4) {$q_{2}$};
\node[circle,draw,smallnode,accepting,label=left:\saprog{$false$}] (node3) at (0,-5.5) {$q_{err}$};

\draw [trans] ($(-0.5,-0.5)$) to node {} (node0); 

\draw [trans,loop right] (node0) to node [] 
{$\Sigma $} (node0);

\draw [trans] (node0) to node [] 
{\stprog{x:=0;y:=42}} (node1);

\draw [trans,loop right] (node1) to node [] 
{$\Sigma \setminus \left \{ 
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x>=100}
\end{array} \right \}
$} (node1);

\draw [trans] (node1) to node []
{\stprog{x:=x+1}} (node2);

\draw [trans,loop right] (node2) to node [] 
{$\Sigma \setminus \left \{ 
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x>=100}
\end{array} \right \}
$} (node2);

\draw [trans] (node2) to node []
{\stprog{x>=100}} (node3);

\draw [trans,loop right] (node3) to node [] 
{$\Sigma$} (node3);

\end{tikzpicture}  

==> fig/fig_ex1_intaut_2_ai_total.tex <==
% AI predicates 
% Counttillbound-2
% 64#false,
% 107#(and (= y 42) (<= x 100) (<= 0 x)),
% 108#(and (= y 42) (<= 1 x) (<= x 100)),
% 109#(and (= x 100) (= y 42)),
% 63#true

% Luxembourg
% 58#true,
% 90#(and (<= 1000 (+ x y)) (<= (+ x y) 1000) (<= 0 (* 2 x))),
% 91#(and (<= (+ x y) 1000) (<= 2000 (* 2 x)) (<= x (+ y 1000))),
% 59#false

\begin{tikzpicture}
\footnotesize
% \node[fill=green,right] (todo) at (0,1) {Unfinished! Just for the gist of
% it};

\node[circle,draw,smallnode,label=above:\saprog{$true$}] 
(node0) at (0,-1) {$\loc_{0}$};

\node[circle,draw,smallnode,label=above:%
\sadyn{$%
\begin{array}{r}%
       0 \leq x \leq 100 \\ 
\wedge \; y=42
\end{array}$}%
]
(node1) at (3,-1) {$\loc_{1}$}; 

\node[circle,draw,smallnode,label=below:%
\sadyn{$%
\begin{array}{r}%
       0 \leq x \leq 99 \\ 
\wedge \; y=42
\end{array}$}%
] (node2) at (7,-4) {$\loc_{2}$};

\node[circle,draw,smallnode,label=below:%
\sadyn{$%
\begin{array}{r}%
       1 \leq x \leq 100 \\ 
\wedge \; y=42
\end{array}$}%
]
(node3) at (3,-4) {$\loc_{3}$};

\node[circle,draw,smallnode,label=above:%
\sadyn{$%
\begin{array}{r}%
x=100 \\ 
\wedge \; y=42
\end{array}$}%
] (node6) at (7,-1) {$\loc_{6}$};

\node[circle,draw,smallnode,accepting, label=above:\saprog{$false$}] (node7) 
at (11.5,-1) {$\loc_{7}$};

% initial 
\draw [trans] ($(-0.75,-0.5)$) to node {} (node0); 

% between nodes 
\draw [trans] (node0) to node []
{\stprog{x:=0;y:=42}} (node1);

\draw [trans,bend left=20] (node1) to node [near end]
{\stprog{x<100}} (node2);

\draw [trans] (node2) to node [near end,below]
{$\Sigma$} (node1);

\draw [trans] (node2) to node [yshift=0.2cm]
{$\Sigma \setminus \{ \stprog{x:=0;y:=42} \}$} (node3);

\draw[trans,bend right=20] (node3) to node[] 
{\stprog{x<100}}
(node2);

\draw [trans,left,bend left=20] (node3) to node []
{$\Sigma \setminus \{ \stprog{x:=x+1} \} $ } 
(node1);

\draw [trans,right] (node1) to node []
{\rotatebox{270}{$\Sigma \setminus \{ \stprog{x:=x+1} \} $} } 
(node3);

\draw [trans,bend left=20] (node1) to node []
{\stprog{x>=100}} (node6);

\draw [trans] (node6) to node [yshift=-0.2cm,xshift=0.2cm]
{$\Sigma \setminus \{ \stprog{x:=x+1} \}$} (node1);

\draw [trans] (node6) to node []
{\stprog{x!=100 || y!=42}} (node7);

\draw [trans] (node3) to node [near start,xshift=0.2cm]
{\stprog{x>=100}} (node6);


% self loops
\draw [trans,out=235,in=205,looseness=12] (node0) to 
node [yshift=-0.2cm,xshift=-0.2cm] 
{$\Sigma$} (node0);
 
\draw [trans,out=235,in=205,looseness=12] (node1) to 
node[yshift=-0.25cm,xshift=-1.1cm] 
{$\Sigma \setminus \{ \stprog{x:=x+1} \} $ }
(node1);

\draw [trans,loop right] (node2) to 
node []
{$\Sigma \setminus \{ \stprog{x:=x+1} \} $} (node2);

\draw [trans,loop left] (node3) to node []
{$\Sigma \setminus \{
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x:=0;y:=42}
\end{array}\}
$} (node3);

\draw [trans,out=335,in=305,looseness=12] (node6) to node 
[yshift=-0.25cm,xshift=1.5cm]
{$\Sigma \setminus \{
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x:=0;y:=42}
\end{array}\}
$} (node6);

\draw [trans,loop below] (node7) to node [] 
{$\Sigma$} (node7);

\end{tikzpicture}  

==> fig/fig_ex1_intaut_3.tex <==
\begin{tikzpicture}
\footnotesize

\node[circle,draw,smallnode,label=left:\saprog{$true$}] (node0) at (0,-1) {$q_{0}$};
\node[circle,draw,smallnode,label=left:\saprog{$x=0$}] (node1) at (0,-2.5) {$q_{1}$};
\node[circle,draw,smallnode,label=left:\saprog{$x=1$}] (node2) at (0,-4) {$q_{2}$};
\node[circle,draw,smallnode,label=left:\saprog{$x=2$}] (node3) at (0,-5.5) {$q_{3}$};
\node[circle,draw,smallnode,accepting,label=left:\saprog{$false$}] (node4) at (0,-7) {$q_{err}$};

\draw [trans] ($(-0.5,-0.5)$) to node {} (node0); 

\draw [trans,loop right] (node0) to node [] 
{$\Sigma$} (node0);

\draw [trans] (node0) to node [] 
{\stprog{x:=0;y:=42}} (node1);

\draw [trans,loop right] (node1) to node [] 
{$\Sigma \setminus \{ 
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x>=100}
\end{array}\}
$} (node1);

\draw [trans] (node1) to node []
{\stprog{x:=x+1}} (node2);

\draw [trans,loop right] (node2) to node [] 
{$\Sigma \setminus \{ 
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x>=100}
\end{array}\}
$} (node2);

\draw [trans] (node2) to node []
{\stprog{x:=x+1}} (node3);

\draw [trans,loop right] (node3) to node [] 
{$\Sigma \setminus \{ 
\begin{array}{c}
\stprog{x:=x+1}\\
\stprog{x>=100}
\end{array}\}
$} (node3);

\draw [trans] (node3) to node []
{\stprog{x>=100}} (node4);

\draw [trans,loop right] (node4) to node [] 
{$\Sigma$} (node4);

\end{tikzpicture}  

==> fig/fig_ex1_pathprogram_iter2.tex <==
\begin{tikzpicture}
\footnotesize

\node[circle,draw,smallnode] 
(node0) at (0,-1) {$\loc_{0}$};

\node[circle,draw,smallnode]
(node1) at (3,-1) {$\loc_{1}$}; 

\node[circle,draw,smallnode]
(node2) at (6,-2) {$\loc_{2}$};

\node[circle,draw,smallnode]
(node3) at (3,-3) {$\loc_{3}$};

\node[circle,draw,smallnode]
(node4) at (6,-1) {$\loc_{6}$};

\node[circle,draw,smallnode] 
(node5) at (10,-1) {$\loc_{7}$};


\draw [trans] ($(-0.75,-0.5)$) to node {} (node0); 

\draw [trans] (node0) to node []
{\stprog{x:=0;y:=42}} (node1);

% \draw [trans,loop below] (node1) to node []
% {$\Sigma \setminus \{
% \begin{array}{c}
% \stprog{x:=x+1}\\
% \stprog{x>=100}
% \end{array}\}
% $} (node1);

\draw [trans] (node1) to node []
{\stprog{x<100}} (node2);

% \draw [trans,loop right] (node2) to node [] 
% {$\Sigma \setminus \{ 
% \begin{array}{c}
% \stprog{x:=x+1}\\
% \stprog{x>=100}
% \end{array}\}
% $} (node2);
% 
\draw [trans] (node2) to node []
{\stprog{x:=x+1}} (node3);
% 
% \draw [trans,loop right] (node3) to node [] 
% {$\Sigma \setminus \{ 
% \begin{array}{c}
% \stprog{x:=x+1}\\
% \stprog{x>=100}
% \end{array}\}
% $} (node3);
% 
\draw [trans] (node3) to node []
{\stprog{y>0}} (node1);

\draw [trans] (node1) to node []
{\stprog{x>=100}} (node4);

\draw [trans] (node4) to node []
{\stprog{x!=100 || y!=42}} (node5);

\end{tikzpicture}  

==> fig/fig_ex1_stateass_iter1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[anchor=east] at (0.5, 0) [st]  {x:=0;y:=42};
\node[anchor=east] at (0.5, -2) [st] {x>=100};
\node[anchor=east] at (0.5, -4) [st] {x!=100 || y!=42};

\node[anchor=west] at ( 1, 1)  [formula={stateass},label=left:$\varphi_0$] {$true$};
\node[anchor=west] at ( 1, -1) [formula={stateass},label=left:$\varphi_1$] {$x=0$};
\node[anchor=west] at ( 1, -3) [formula={stateass},label=left:$\varphi_2$] {$false$};
\node[anchor=west] at ( 1, -5) [formula={stateass},label=left:$\varphi_3$] {$false$};
\end{tikzpicture}


==> fig/fig_ex1_stateass_iter2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[anchor=east] at (0.5, 0)   [st]  {x:=0;y:=42};
\node[anchor=east] at (0.5, -2)  [st] {x<100};
\node[anchor=east] at (0.5, -4)  [st] {x:=x+1};
\node[anchor=east] at (0.5, -6)  [st] {y>0};
\node[anchor=east] at (0.5, -8)  [st] {x>=100};
\node[anchor=east] at (0.5, -10) [st] {x!=100 || y!=42};

\node[anchor=west] at ( 1, 1)   [formula={stateass},label=left:$\varphi_0$] {$true$};
\node[anchor=west] at ( 1, -1)  [formula={stateass},label=left:$\varphi_1$] {$x=0$};
\node[anchor=west] at ( 1, -3)  [formula={stateass},label=left:$\varphi_2$] {$x=0$};
\node[anchor=west] at ( 1, -5)  [formula={stateass},label=left:$\varphi_3$] {$x=1$};
\node[anchor=west] at ( 1, -7)  [formula={stateass},label=left:$\varphi_4$] {$x=1$};
\node[anchor=west] at ( 1, -9)  [formula={stateass},label=left:$\varphi_5$] {$false$};
\node[anchor=west] at ( 1, -11) [formula={stateass},label=left:$\varphi_6$] {$false$};
\end{tikzpicture}


==> fig/fig_ex1_stateass_iter3.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[anchor=east] at (0.5, 0)   [st] {x:=0;y:=42};
\node[anchor=east] at (0.5, -2)  [st] {x<100};
\node[anchor=east] at (0.5, -4)  [st] {x:=x+1};
\node[anchor=east] at (0.5, -6)  [st] {y>0};
\node[anchor=east] at (0.5, -8)  [st] {x<100};
\node[anchor=east] at (0.5, -10) [st] {x:=x+1};
\node[anchor=east] at (0.5, -12) [st] {y>0};
\node[anchor=east] at (0.5, -14) [st] {x>=100};
\node[anchor=east] at (0.5, -16) [st] {x!=100 || y!=42};

\node[anchor=west] at ( 1, 1)   [formula={stateass},label=left:$\varphi_0$] {$true$};
\node[anchor=west] at ( 1, -1)  [formula={stateass},label=left:$\varphi_1$] {$x=0$};
\node[anchor=west] at ( 1, -3)  [formula={stateass},label=left:$\varphi_2$] {$x=0$};
\node[anchor=west] at ( 1, -5)  [formula={stateass},label=left:$\varphi_3$] {$x=1$};
\node[anchor=west] at ( 1, -7)  [formula={stateass},label=left:$\varphi_4$] {$x=1$};
\node[anchor=west] at ( 1, -9)  [formula={stateass},label=left:$\varphi_5$] {$x=1$};
\node[anchor=west] at ( 1, -11) [formula={stateass},label=left:$\varphi_6$] {$x=2$};
\node[anchor=west] at ( 1, -13) [formula={stateass},label=left:$\varphi_7$] {$x=2$};
\node[anchor=west] at ( 1, -15) [formula={stateass},label=left:$\varphi_8$] {$false$};
\node[anchor=west] at ( 1, -17) [formula={stateass},label=left:$\varphi_9$] {$false$};
\end{tikzpicture}


==> fig/fig_ex1_stateass_pp_iter2_ai.tex <==
% AI predicates 
% Counttillbound-2
% 64#false,
% 107#(and (= y 42) (<= x 100) (<= 0 x)),
% 108#(and (= y 42) (<= 1 x) (<= x 100)),
% 109#(and (= x 100) (= y 42)),
% 63#true

% Luxembourg
% 58#true,
% 90#(and (<= 1000 (+ x y)) (<= (+ x y) 1000) (<= 0 (* 2 x))),
% 91#(and (<= (+ x y) 1000) (<= 2000 (* 2 x)) (<= x (+ y 1000))),
% 59#false

\begin{tikzpicture}
\footnotesize

\node[circle,draw,smallnode,label=above:\saprog{$true$}] 
(node0) at (0,-1) {$\loc_{0}$};

\node[circle,draw,smallnode,label=above:%
\sadyn{$%
\begin{array}{r}%
       0 \leq x \leq 100 \\ 
\wedge \; y=42
\end{array}$}%
]
(node1) at (3,-1) {$\loc_{1}$}; 

\node[circle,draw,smallnode,label=right:%
\sadyn{$%
\begin{array}{r}%
       0 \leq x < 100 \\ 
\wedge \; y=42
\end{array}$}%
]
(node2) at (6,-2) {$\loc_{2}$};

\node[circle,draw,smallnode,label=left:%
\sadyn{$%
\begin{array}{r}%
       1 \leq x \leq 100 \\ 
\wedge \; y=42
\end{array}$}%
]
(node3) at (3,-3) {$\loc_{3}$};

\node[circle,draw,smallnode,label=above:%
\sadyn{$%
\begin{array}{r}%
x=100 \\ 
\wedge \; y=42
\end{array}$}%
]
(node4) at (6,-1) {$\loc_{6}$};

\node[circle,draw,smallnode,label=above:\saprog{$false$}] 
(node5) at (10,-1) {$\loc_{7}$};


\draw [trans] ($(-0.75,-0.5)$) to node {} (node0); 

\draw [trans] (node0) to node []
{\stprog{x:=0;y:=42}} (node1);

% \draw [trans,loop below] (node1) to node []
% {$\Sigma \setminus \{
% \begin{array}{c}
% \stprog{x:=x+1}\\
% \stprog{x>=100}
% \end{array}\}
% $} (node1);

\draw [trans] (node1) to node []
{\stprog{x<100}} (node2);

% \draw [trans,loop right] (node2) to node [] 
% {$\Sigma \setminus \{ 
% \begin{array}{c}
% \stprog{x:=x+1}\\
% \stprog{x>=100}
% \end{array}\}
% $} (node2);
% 
\draw [trans] (node2) to node []
{\stprog{x:=x+1}} (node3);
% 
% \draw [trans,loop right] (node3) to node [] 
% {$\Sigma \setminus \{ 
% \begin{array}{c}
% \stprog{x:=x+1}\\
% \stprog{x>=100}
% \end{array}\}
% $} (node3);
% 
\draw [trans] (node3) to node []
{\stprog{y>0}} (node1);

\draw [trans] (node1) to node []
{\stprog{x>=100}} (node4);

\draw [trans] (node4) to node []
{\stprog{x!=100 || y!=42}} (node5);

\end{tikzpicture}  

==> fig/fig_ta_ai_algorithm.tex <==
\begin{tikzpicture}[auto]
 
 \node (initP) at (0,6.5) [] {Program \prog};
 
 \node (inclcheck) at (2,4) [check] {$\langatm{\prog} \subseteq \langatm{D}$ ?}; 
 \node (checkfeas) at (2,2) [check] {$\tau$ feasible ?};
 \node (checkabs) at (2,0) [check] {AI provides proof ?};
 
 \node (safe) at (6.85,4) [] {%
 \begin{tabular}{c}
 	\prog is correct
 \end{tabular}};
 
 \node (unsafe) at (7,2) [] {%
 \begin{tabular}{c}%
	\prog is incorrect \\
 	$\tau$ is CEX
 \end{tabular}};
 
 \draw [flow,pos=0.6,transform canvas={xshift=-4em}] (initP.south east) to
 node[yshift=-1ex, xshift=0.5em] {%
 \begin{tabular}{l}%
	 $\atm{\prog} :=$ CFG of $\prog$ with error locations\\
	 $\atm{D} := \emptyset$
 \end{tabular}} (inclcheck);
 \draw [flow,inner sep=1mm] (inclcheck) to node {yes} (safe);

%
 \draw [flow,inner sep=1mm] (inclcheck) to node {%
 \begin{tabular}{l}%
 	no\\
	$\tau \in \langatm{\prog} \setminus \langatm{D}$
 \end{tabular}} (checkfeas);

%

\draw [flow, inner sep=1mm] (checkfeas) to node {%
\begin{tabular}{l}%
	no\\
	$\textsf{absInt}(\textsf{pathProg}(\tau))\xspace$%
\end{tabular}} (checkabs);

%

\draw [flow,inner sep=1mm, -, transform canvas={yshift=1ex}] (checkabs) --
(-1.25,0);
\draw [flow,inner sep=1mm, -] ([yshift=1ex]-1.25,0) -- node
{%
  \begin{tabular}{r}%
  	$\atm{D} := \atm{D} \cup \refF(\tau)$\\
  	no
  \end{tabular}} ([yshift=-1ex]-1.25,4);
\draw [flow,inner sep=1mm, transform canvas={yshift=-1ex}] (-1.25,4) --
(inclcheck);

\draw [flow, inner sep=1mm, -, transform canvas={yshift=-1ex}]
(checkabs) -- (-5.75,0);
\draw [flow, inner sep=1mm, -] ([yshift=-1ex]-5.75,0) -- node
[right, yshift=-5em] {%
	\begin{tabular}{l}%
		$\atm{D} := \atm{D} \cup \atm{\mathit{AI}}$\\
		yes
	\end{tabular}} ([yshift=1ex]-5.75,4);
\draw [flow, inner sep=1mm, transform canvas={yshift=1ex}] (-5.75,4) --
(inclcheck);

%  \draw [flow,inner sep=1mm,transform canvas={xshift=-1em}] (checkabs) edge node
%  (0,0) edge node {%
%  \begin{tabular}{r}%
%  	$\atm{D} := \atm{D} \cup \refF(\tau)$\\
%  	no
%  \end{tabular}} edge node (inclcheck);

\draw[flow,inner sep=1mm,swap] (checkfeas.east) -- node{yes} (unsafe);


\begin{pgfonlayer}{background}
% input rectangle 
 \draw [fill=lightback] (-1.25,6.0) rectangle (1.25,7.0);
 \node at (-1.25,7.5) [below right] {\textbf{Input}};
 % backround rectangle
 \draw [fill=lightback] (-1,-0.75) rectangle (5,4.75);
\end{pgfonlayer}

\end{tikzpicture}


==> fig/fig_ta_algorithm.tex <==
\begin{tikzpicture}[auto]
 
 \node (initP) at (0,6.5) [] {Program \prog};
 
 \node (inclcheck) at (2,4) [check] {$\langatm{\prog} \subseteq \langatm{D}$ ?}; 
 \node (checkfeas) at (2,2) [check] {$\tau$ feasible ?};
 
 \node (safe) at (7,4) [] {\prog is correct}; 
 \node (unsafe) at (7.185,2)[]{%
 \begin{tabular}{c}%
	\prog is incorrect \\
 	$\tau$ is CEX
 \end{tabular}};
 
 \draw [flow,pos=0.6,transform canvas={xshift=-4em}] (initP.south east) to
 node[yshift=-1.75ex,xshift=0.5em] {%
 \begin{tabular}{l}%
	 $\atm{\prog} :=$ CFG of \prog with error locations\\
	 $\atm{D} := \emptyset$
 \end{tabular}} (inclcheck);
 \draw [flow,inner sep=1mm] (inclcheck) to node {yes} (safe);

%
 \draw [flow,inner sep=1mm,transform canvas={xshift=1em}] (inclcheck) to node {%
 \begin{tabular}{l}%
 	no\\
	$\tau \in \langatm{\prog} \setminus \langatm{D}$
 \end{tabular}} (checkfeas);

%
 \draw [flow,inner sep=1mm,transform canvas={xshift=-1em}] (checkfeas) to node {%
 \begin{tabular}{r}%
 	$\atm{D} := \atm{D} \cup \refF(\tau)$\\
 	no
 \end{tabular}} (inclcheck);

\draw[flow,inner sep=1mm,swap] (checkfeas.east) -- node{yes} (unsafe);


\begin{pgfonlayer}{background}
% input rectangle 
 \draw [fill=lightback] (-1.25,6.0) rectangle (1.25,7.0);
 \node at (-1.25,7.5) [below right] {\textbf{Input}};
 % backround rectangle
 \draw [fill=lightback] (-1,1.25) rectangle (5,4.75);
\end{pgfonlayer}

\end{tikzpicture}


==> plots/plot_aiiter.tex <==
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[%
%log ticks with fixed point,%
xmin=0, ymin=0,%
xlabel={Samples},%
ylabel={AbsInt Refinements},grid=major,%
legend style={at={(0.025,0.975)},anchor=north west,legend cell align=left}%
]%
\addlegendimage{empty legend}
\addlegendentry{Abs. interp. refinements} 
\addplot[mark repeat={10},draw=s7,solid,mark=x] table
{plots/AIIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple.epf.plot}; \addplot[draw=s1,solid] table {plots/AIIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple_total.epf.plot};
\addplot[draw=s3,dashed] table {plots/AIIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_INT.epf.plot};
\addplot[mark repeat={10},draw=s6,solid,mark=diamond] table {plots/AIIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_INT_total.epf.plot};
\addplot[draw=s2,dotted] table {plots/AIIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT.epf.plot};
\addplot[mark repeat={10},draw=s4,solid,mark=star] table {plots/AIIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT_total.epf.plot};
\end{axis}
\end{tikzpicture}

==> plots/plot_aistrong.tex <==
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[%
%log ticks with fixed point,%
xmin=0, ymin=0,%
xlabel={Samples},%
ylabel={Successful AbsInt Refinements},grid=major,%
legend style={at={(0.025,0.975)},anchor=north west,legend cell align=left}%
]%
\addlegendimage{empty legend}
\addlegendentry{Useful abs. interp. refinements}
\addplot[mark repeat={10},draw=s7,solid,mark=x] table {plots/AI-Refinements-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple.epf.plot};
\addplot[draw=s1,solid] table {plots/AI-Refinements-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple_total.epf.plot};
\addplot[draw=s3,dashed] table {plots/AI-Refinements-svcomp-Reach-32bit-Automizer_Default+AIv2_INT.epf.plot};
\addplot[mark repeat={10},draw=s6,solid,mark=diamond] table {plots/AI-Refinements-svcomp-Reach-32bit-Automizer_Default+AIv2_INT_total.epf.plot};
\addplot[draw=s2,dotted] table {plots/AI-Refinements-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT.epf.plot};
\addplot[mark repeat={10},draw=s4,solid,mark=star] table {plots/AI-Refinements-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT_total.epf.plot};
\end{axis}
\end{tikzpicture}

==> plots/plot_alliter.tex <==
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[%
%log ticks with fixed point,%
xmin=0, ymin=0,%
xlabel={Samples},%
ylabel={Iterations},grid=major,%
legend style={at={(0.025,0.975)},anchor=north west,legend cell align=left}%
]%
\addlegendimage{empty legend}\addlegendentry{Total refinements}
\addplot[mark repeat={10},draw=s5,solid,mark=triangle] table {plots/TotalIterations-svcomp-Reach-32bit-Automizer_Default.epf.plot};
\addplot[mark repeat={10},draw=s7,solid,mark=x] table {plots/TotalIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple.epf.plot};
\addplot[draw=s1,solid] table {plots/TotalIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple_total.epf.plot};
\addplot[draw=s3,dashed] table {plots/TotalIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_INT.epf.plot};
\addplot[mark repeat={10},draw=s6,solid,mark=diamond] table {plots/TotalIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_INT_total.epf.plot};
\addplot[draw=s2,dotted] table {plots/TotalIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT.epf.plot};
\addplot[mark repeat={10},draw=s4,solid,mark=star] table {plots/TotalIterations-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT_total.epf.plot};
\end{axis}
\end{tikzpicture}

==> plots/plot_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex,thick},
                      legend entries={\setAuto,\setComp,\setCompT,\setInt,\setIntT,\setOct,\setOctT,}]
    \addlegendimage{mark repeat={10},draw=s5,solid,mark=triangle}
    \addlegendimage{mark repeat={10},draw=s7,solid,mark=x}
    \addlegendimage{draw=s1,solid}
    \addlegendimage{draw=s3,dashed}
    \addlegendimage{mark repeat={10},draw=s6,solid,mark=diamond}
    \addlegendimage{draw=s2,dotted}
    \addlegendimage{mark repeat={10},draw=s4,solid,mark=star}
\end{customlegend}
\end{tikzpicture}

==> plots/plot_runtime.tex <==
\begin{tikzpicture}[scale=\plotscale]
\begin{semilogyaxis}[%
%log ticks with fixed point,%
xmin=0, ymin=0,%
xlabel={Samples},%
ylabel={Time in log(s)},grid=major,%
legend style={at={(0.025,0.975)},anchor=north west,legend cell align=left}%
]%
\addlegendimage{empty legend}\addlegendentry{Runtime}
\addplot[mark repeat={10},draw=s5,solid,mark=triangle] table {plots/Runtime-svcomp-Reach-32bit-Automizer_Default.epf.plot};
\addplot[mark repeat={10},draw=s7,solid,mark=x] table {plots/Runtime-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple.epf.plot};
\addplot[draw=s1,solid] table {plots/Runtime-svcomp-Reach-32bit-Automizer_Default+AIv2_COMP_Simple_total.epf.plot};
\addplot[draw=s3,dashed] table {plots/Runtime-svcomp-Reach-32bit-Automizer_Default+AIv2_INT.epf.plot};
\addplot[mark repeat={10},draw=s6,solid,mark=diamond] table {plots/Runtime-svcomp-Reach-32bit-Automizer_Default+AIv2_INT_total.epf.plot};
\addplot[draw=s2,dotted] table {plots/Runtime-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT.epf.plot};
\addplot[mark repeat={10},draw=s4,solid,mark=star] table {plots/Runtime-svcomp-Reach-32bit-Automizer_Default+AIv2_OCT_total.epf.plot};
\end{semilogyaxis}
\end{tikzpicture}
